On the optimality of coin-betting for mean estimation

We consider the problem of testing the mean of a bounded real random variable. We introduce a notion of optimal classes for e-variables and e-processes, and establish the optimality of the coin-betting formulation among e-variable-based algorithmic frameworks for testing and estimating the (conditional) mean. As a consequence, we provide a direct and explicit characterisation of all valid e-variables and e-processes for this testing problem. In the language of classical statistical decision theory, we fully describe the set of all admissible e-variables and e-processes, and identify the corresponding minimal complete class.

==> figure.tikz <==
\begin{tikzpicture}
\def\m{0.58}
\def\bzero{-1.3955}
\def\buno{1.045}
\def\xzero{0.25}
\def\xuno{0.9}

  \begin{axis}[
    domain=0:1,
    samples=100,
    axis lines=middle,
    axis on top,
    xlabel={$x$},
    xtick={\xzero,\m,\xuno,1},
    xticklabels={$u_0$, $\mu$, $u_1$, },
    ytick={1},
    ymin=-0.25, ymax=2.75,
    xmin=-.1, xmax=1.25,
    width=9cm,
    height=7cm,
    thick,
    enlargelimits=false,
    clip=false,
    axis line style={->},
    tick style={thick},
    %every axis label/.style={font=\large},
    %every tick label/.style={font=\large},
  ]

    \addplot [
      fill=salmon!30, draw=none
    ] coordinates {
      (\m,1)
      (1,{1/\m})
      (1,{1 + \buno*(1 - \m)})
    };
    \addplot [
      fill=salmon!30, draw=none
    ] coordinates {
      (\m,1)
      (0,0)
      (0,{1 + \buno*(0 - \m)})
    };

    \addplot [
      fill=apricot!20, draw=none
    ] coordinates {
      (\m,1)
      (0,{-1/(\m-1)})
      (0,{1 + \bzero*(0 - \m)})
    };
    \addplot [
      fill=apricot!20, draw=none
    ] coordinates {
      (\m,1)
      (1,0)
      (1,{1 + \bzero*(1 - \m)})
    };
    



    % Plot for x >= m: f(x) = x/m
    \addplot[salmon, dashed, domain=0:1, very thick] {1+\buno*(x-\m)};
    \addplot[apricot, dashed, domain=0:1, very thick] {1+\bzero*(x-\m)};

    \addplot[purple, thick, domain=0:1] {1-(x-\m)/2};
    \node[purple, anchor=south west, font=\scriptsize] at (axis cs:1,.65) {$1\!+\!\beta^\star\!(x\!-\!\mu)$};
    \node[salmon, anchor=south west, font=\scriptsize] at (axis cs:1,1.3) {$1\!+\!\beta_1\!(x\!-\!\mu)$};
    \node[apricot, anchor=south west, font=\scriptsize] at (axis cs:1,.3) {$1\!+\!\beta_0\!(x\!-\!\mu)$};
    \node[black, anchor=center, font=\scriptsize] at (axis cs:.2,2.1) {$F_\mu$};
    \node[olive, anchor=center, font=\scriptsize] at (axis cs:.48,.57) {$E$};
    \node[pastelblue, anchor=center, font=\scriptsize] at (axis cs:.2,1.3) {$U_0$};
    \node[pastelblue, anchor=center, font=\scriptsize] at (axis cs:.96,1.2) {$U_1$};
    \node[red, anchor=center, font=\scriptsize] at (axis cs:\m,1.4) {$U^\star$};

    \node[black, anchor=center] at (axis cs:1,-0.14) {$1$};
    \node[black, anchor=center] at (axis cs:-.05,-0.14) {$0$};

    % Plot for x >= m: f(x) = x/m
    \addplot[domain=\m:1, black, very thick] {x/\m};

    % Plot for x < m: f(x) = (x-1)/(m-1)
    \addplot[domain=0:\m, black, very thick] {(x - 1)/(\m - 1)};

    \pgfmathdeclarefunction{E}{1}{%
         \pgfmathparse{(-305/7)*#1^4 + (1811/21)*#1^3 - (7379/140)*#1^2 + (793/84)*#1 + (11/10)}%
    }


    \pgfmathsetmacro{\yzero}{E(\xzero)}
    \pgfmathsetmacro{\yuno}{E(\xuno)}
    \pgfmathsetmacro{\ym}{\yzero + (\yuno - \yzero)*(\m - \xzero)/(\xuno - \xzero)}
    
    \addplot[olive, very thick, domain=0:1] {E(x)};

    \addplot[only marks, mark=*, mark size=1.5pt, pastelblue] coordinates {
        (\xzero, \yzero)
        (\xuno, \yuno)
    };

    \draw[dashed, thin, pastelblue] (axis cs:\xzero,\yzero) -- (axis cs:\xuno,\yuno);
    \draw[dashed, thin] (axis cs:0,1) -- (axis cs:1,1);
    \draw[dotted, thin] (axis cs:\xzero,\yzero) -- (axis cs:\xzero,0);
    \draw[dotted, thin] (axis cs:\xuno,\yuno) -- (axis cs:\xuno,0);
    \draw[dotted, thin] (axis cs:\m,\ym) -- (axis cs:\m,0);

    \addplot[only marks, mark=x, mark size=3pt, red] coordinates {
        (\m, \ym)
    };
    \end{axis}


\end{tikzpicture}

==> mask.tikz <==
\begin{tikzpicture}[
  grow=right,
  sibling distance=8mm,
  level distance=20mm,
  edge from parent/.style={draw},
  every node/.style={inner sep=1pt},
  circ/.style={circle, draw, minimum size=4mm, inner sep=0pt}
]
  \node {$\bullet$}
    child { node {$\bullet$}
      child { node[circ] {}
        child { node {$\bullet$} }
        child { node {$\bullet$} }
      }
      child [missing]
      child { node {$\bullet$}
        child { node[circ] {} }
        child { node[circ] {} }
      }
    }
    child [missing]
    child [missing]
    child [missing]
    child { node[circ] {}
      child { node {$\bullet$}
        child { node {$\bullet$} }
        child { node {$\bullet$} }
      }
      child [missing]
      child { node {$\bullet$}
        child { node {$\bullet$} }
        child { node {$\bullet$} }
      }
    };
\end{tikzpicture}


==> prune.tikz <==
\begin{tikzpicture}[
  grow=right,
  sibling distance=8mm,
  level distance=20mm,
  edge from parent/.style={draw}
]
  \node {$\bullet$}
    child { node {$a_2$}
      child { node {$a_2, b_4$}
        child [missing]
        child [missing]
      }
      child [missing]
      child { node {$a_2, b_3$}
        child { node {$a_2, b_3, c_6$} }
        child { node {$a_2, b_3, c_5$} }
      }
    }
    child [missing]
    child [missing]
    child [missing]
    child { node {$a_1$} 
    };
\end{tikzpicture}


==> tree.tikz <==
\begin{tikzpicture}[
  grow=right,
  sibling distance=8mm,
  level distance=20mm,
  edge from parent/.style={draw}
]
  \node {$\bullet$}
    child { node {$a_2$}
      child { node {$a_2, b_4$}
        child { node {$a_2, b_4, c_8$} }
        child { node {$a_2, b_4, c_7$} }
      }
      child [missing]
      child { node {$a_2, b_3$}
        child { node {$a_2, b_3, c_6$} }
        child { node {$a_2, b_3, c_5$} }
      }
    }
    child [missing]
    child [missing]
    child [missing]
    child { node {$a_1$}
      child { node {$a_1, b_2$}
        child { node {$a_1, b_2, c_4$} }
        child { node {$a_1, b_2, c_3$} }
      }
      child [missing]
      child { node {$a_1, b_1$}
        child { node {$a_1, b_1, c_2$} }
        child { node {$a_1, b_1, c_1$} }
      }
    };
\end{tikzpicture}



